Informational Autocrats, Diverse Societies

This paper presents a theoretical model of an autocrat who controls the media in an attempt to persuade society of his competence. We base our analysis on a Bayesian persuasion framework in which citizens have heterogeneous preferences and beliefs about the autocrat. We characterize the autocrat's information manipulation strategy when society is monolithic and when it is divided. When the preferences and beliefs in society are more diverse, the autocrat engages in less information manipulation. Our findings thus suggest that the diversity of attitudes and opinions can act as a bulwark against information manipulation by hostile actors.

==> bias.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/pooyamolavi/.julia/conda/3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/pooyamolavi/.julia/conda/3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/pooyamolavi/.julia/conda/3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493214in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.493214in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.493214in}{0.198611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493214in}{0.198611in}}{\pgfqpoint{5.756786in}{4.451389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781053in}{4.447664in}}%
\pgfpathlineto{\pgfqpoint{5.988328in}{4.447664in}}%
\pgfpathlineto{\pgfqpoint{5.988328in}{4.447664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493214in}{0.198611in}}{\pgfqpoint{5.756786in}{4.451389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781053in}{1.346731in}}%
\pgfpathlineto{\pgfqpoint{5.988328in}{1.346731in}}%
\pgfpathlineto{\pgfqpoint{5.988328in}{1.346731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493214in}{0.198611in}}{\pgfqpoint{5.756786in}{4.451389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781053in}{4.404827in}}%
\pgfpathlineto{\pgfqpoint{0.807116in}{4.366788in}}%
\pgfpathlineto{\pgfqpoint{0.838391in}{4.325273in}}%
\pgfpathlineto{\pgfqpoint{0.869666in}{4.287212in}}%
\pgfpathlineto{\pgfqpoint{0.906153in}{4.246276in}}%
\pgfpathlineto{\pgfqpoint{0.947853in}{4.203211in}}%
\pgfpathlineto{\pgfqpoint{0.989553in}{4.163419in}}%
\pgfpathlineto{\pgfqpoint{1.036465in}{4.121917in}}%
\pgfpathlineto{\pgfqpoint{1.083378in}{4.083340in}}%
\pgfpathlineto{\pgfqpoint{1.135502in}{4.043403in}}%
\pgfpathlineto{\pgfqpoint{1.192840in}{4.002521in}}%
\pgfpathlineto{\pgfqpoint{1.250177in}{3.964388in}}%
\pgfpathlineto{\pgfqpoint{1.312727in}{3.925500in}}%
\pgfpathlineto{\pgfqpoint{1.380489in}{3.886143in}}%
\pgfpathlineto{\pgfqpoint{1.448252in}{3.849300in}}%
\pgfpathlineto{\pgfqpoint{1.521227in}{3.812079in}}%
\pgfpathlineto{\pgfqpoint{1.599414in}{3.774679in}}%
\pgfpathlineto{\pgfqpoint{1.682814in}{3.737268in}}%
\pgfpathlineto{\pgfqpoint{1.771426in}{3.699984in}}%
\pgfpathlineto{\pgfqpoint{1.865251in}{3.662939in}}%
\pgfpathlineto{\pgfqpoint{1.964288in}{3.626225in}}%
\pgfpathlineto{\pgfqpoint{2.068538in}{3.589915in}}%
\pgfpathlineto{\pgfqpoint{2.183212in}{3.552412in}}%
\pgfpathlineto{\pgfqpoint{2.303100in}{3.515612in}}%
\pgfpathlineto{\pgfqpoint{2.428199in}{3.479525in}}%
\pgfpathlineto{\pgfqpoint{2.563724in}{3.442783in}}%
\pgfpathlineto{\pgfqpoint{2.704461in}{3.406916in}}%
\pgfpathlineto{\pgfqpoint{2.855623in}{3.370686in}}%
\pgfpathlineto{\pgfqpoint{3.017210in}{3.334280in}}%
\pgfpathlineto{\pgfqpoint{3.189222in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{3.366447in}{3.262550in}}%
\pgfpathlineto{\pgfqpoint{3.371659in}{4.447664in}}%
\pgfpathlineto{\pgfqpoint{5.988328in}{4.447664in}}%
\pgfpathlineto{\pgfqpoint{5.988328in}{4.447664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493214in}{0.198611in}}{\pgfqpoint{5.756786in}{4.451389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.294118,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781053in}{1.346731in}}%
\pgfpathlineto{\pgfqpoint{3.366447in}{1.346731in}}%
\pgfpathlineto{\pgfqpoint{3.371659in}{1.873897in}}%
\pgfpathlineto{\pgfqpoint{3.663559in}{1.897808in}}%
\pgfpathlineto{\pgfqpoint{3.981520in}{1.921580in}}%
\pgfpathlineto{\pgfqpoint{4.330757in}{1.945414in}}%
\pgfpathlineto{\pgfqpoint{4.711269in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{5.128268in}{1.992836in}}%
\pgfpathlineto{\pgfqpoint{5.586966in}{2.016647in}}%
\pgfpathlineto{\pgfqpoint{5.988328in}{2.035828in}}%
\pgfpathlineto{\pgfqpoint{5.988328in}{2.035828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493214in}{0.198611in}}{\pgfqpoint{5.756786in}{4.451389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362449in}{1.191685in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.145171in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.190134in}}%
\pgfpathlineto{\pgfqpoint{0.781053in}{1.190134in}}%
\pgfpathlineto{\pgfqpoint{0.781053in}{1.193235in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.193235in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{1.238199in}}%
\pgfpathlineto{\pgfqpoint{3.362449in}{1.191685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493214in}{0.198611in}}{\pgfqpoint{5.756786in}{4.451389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754886in}{1.191685in}}%
\pgfpathlineto{\pgfqpoint{0.807221in}{1.238199in}}%
\pgfpathlineto{\pgfqpoint{0.807221in}{1.193235in}}%
\pgfpathlineto{\pgfqpoint{3.345440in}{1.193235in}}%
\pgfpathlineto{\pgfqpoint{3.345440in}{1.190134in}}%
\pgfpathlineto{\pgfqpoint{0.807221in}{1.190134in}}%
\pgfpathlineto{\pgfqpoint{0.807221in}{1.145171in}}%
\pgfpathlineto{\pgfqpoint{0.754886in}{1.191685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493214in}{0.198611in}}{\pgfqpoint{5.756786in}{4.451389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988328in}{1.191685in}}%
\pgfpathlineto{\pgfqpoint{5.935993in}{1.145171in}}%
\pgfpathlineto{\pgfqpoint{5.935993in}{1.190134in}}%
\pgfpathlineto{\pgfqpoint{3.397774in}{1.190134in}}%
\pgfpathlineto{\pgfqpoint{3.397774in}{1.193235in}}%
\pgfpathlineto{\pgfqpoint{5.935993in}{1.193235in}}%
\pgfpathlineto{\pgfqpoint{5.935993in}{1.238199in}}%
\pgfpathlineto{\pgfqpoint{5.988328in}{1.191685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493214in}{0.198611in}}{\pgfqpoint{5.756786in}{4.451389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380766in}{1.191685in}}%
\pgfpathlineto{\pgfqpoint{3.433100in}{1.238199in}}%
\pgfpathlineto{\pgfqpoint{3.433100in}{1.193235in}}%
\pgfpathlineto{\pgfqpoint{5.962161in}{1.193235in}}%
\pgfpathlineto{\pgfqpoint{5.962161in}{1.190134in}}%
\pgfpathlineto{\pgfqpoint{3.433100in}{1.190134in}}%
\pgfpathlineto{\pgfqpoint{3.433100in}{1.145171in}}%
\pgfpathlineto{\pgfqpoint{3.380766in}{1.191685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493214in}{0.198611in}}{\pgfqpoint{5.756786in}{4.451389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063247in}{0.478470in}}%
\pgfpathlineto{\pgfqpoint{2.167915in}{0.555994in}}%
\pgfpathlineto{\pgfqpoint{2.167915in}{0.480021in}}%
\pgfpathlineto{\pgfqpoint{4.679967in}{0.480021in}}%
\pgfpathlineto{\pgfqpoint{4.679967in}{0.476920in}}%
\pgfpathlineto{\pgfqpoint{2.167915in}{0.476920in}}%
\pgfpathlineto{\pgfqpoint{2.167915in}{0.400947in}}%
\pgfpathlineto{\pgfqpoint{2.063247in}{0.478470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493214in}{1.346731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326547in, y=1.293970in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493214in}{2.121965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149078in, y=2.069203in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493214in}{2.897198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218522in, y=2.844436in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493214in}{3.672431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149078in, y=3.619669in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493214in}{4.447664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326547in, y=4.394903in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493214in}{0.198611in}}{\pgfqpoint{5.756786in}{4.451389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455755in}{3.472421in}}%
\pgfpathlineto{\pgfqpoint{2.416504in}{3.534439in}}%
\pgfpathlineto{\pgfqpoint{2.454446in}{3.534439in}}%
\pgfpathlineto{\pgfqpoint{2.454446in}{4.432159in}}%
\pgfpathlineto{\pgfqpoint{2.457063in}{4.432159in}}%
\pgfpathlineto{\pgfqpoint{2.457063in}{3.534439in}}%
\pgfpathlineto{\pgfqpoint{2.495006in}{3.534439in}}%
\pgfpathlineto{\pgfqpoint{2.455755in}{3.472421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493214in}{0.198611in}}{\pgfqpoint{5.756786in}{4.451389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455755in}{4.444563in}}%
\pgfpathlineto{\pgfqpoint{2.495006in}{4.382545in}}%
\pgfpathlineto{\pgfqpoint{2.457063in}{4.382545in}}%
\pgfpathlineto{\pgfqpoint{2.457063in}{3.487925in}}%
\pgfpathlineto{\pgfqpoint{2.454446in}{3.487925in}}%
\pgfpathlineto{\pgfqpoint{2.454446in}{4.382545in}}%
\pgfpathlineto{\pgfqpoint{2.416504in}{4.382545in}}%
\pgfpathlineto{\pgfqpoint{2.455755in}{4.444563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493214in}{0.198611in}}{\pgfqpoint{5.756786in}{4.451389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941640in}{1.982733in}}%
\pgfpathlineto{\pgfqpoint{4.980890in}{1.920714in}}%
\pgfpathlineto{\pgfqpoint{4.942948in}{1.920714in}}%
\pgfpathlineto{\pgfqpoint{4.942948in}{1.362236in}}%
\pgfpathlineto{\pgfqpoint{4.940331in}{1.362236in}}%
\pgfpathlineto{\pgfqpoint{4.940331in}{1.920714in}}%
\pgfpathlineto{\pgfqpoint{4.902389in}{1.920714in}}%
\pgfpathlineto{\pgfqpoint{4.941640in}{1.982733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493214in}{0.198611in}}{\pgfqpoint{5.756786in}{4.451389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941640in}{1.346731in}}%
\pgfpathlineto{\pgfqpoint{4.902389in}{1.408750in}}%
\pgfpathlineto{\pgfqpoint{4.940331in}{1.408750in}}%
\pgfpathlineto{\pgfqpoint{4.940331in}{1.967228in}}%
\pgfpathlineto{\pgfqpoint{4.942948in}{1.967228in}}%
\pgfpathlineto{\pgfqpoint{4.942948in}{1.408750in}}%
\pgfpathlineto{\pgfqpoint{4.980890in}{1.408750in}}%
\pgfpathlineto{\pgfqpoint{4.941640in}{1.346731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493214in}{1.346731in}}%
\pgfpathlineto{\pgfqpoint{0.493214in}{4.447664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493214in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.198611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493214in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.894540in,y=1.560in,right,bottom]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \mathrm{manipulation}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417687in,y=3.920868in,right,bottom]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \mathrm{manipulation}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714607in,y=0.938437in,right,bottom]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \mathrm{single}\)-\(\displaystyle \mathrm{dipped}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.305161in,y=0.938437in,right,bottom]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \mathrm{single}\)-\(\displaystyle \mathrm{peaked}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.096236in,y=0.203958in,right,bottom]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \mathrm{more\;dispersed}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331409in}{3.463466in}}%
\pgfpathlineto{\pgfqpoint{5.922506in}{3.463466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.950284in}{3.463466in}}{\pgfqpoint{5.950284in}{3.491244in}}%
\pgfpathlineto{\pgfqpoint{5.950284in}{3.885069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.950284in}{3.912847in}}{\pgfqpoint{5.922506in}{3.912847in}}%
\pgfpathlineto{\pgfqpoint{5.331409in}{3.912847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.303631in}{3.912847in}}{\pgfqpoint{5.303631in}{3.885069in}}%
\pgfpathlineto{\pgfqpoint{5.303631in}{3.491244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.303631in}{3.463466in}}{\pgfqpoint{5.331409in}{3.463466in}}%
\pgfpathlineto{\pgfqpoint{5.331409in}{3.463466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359186in}{3.800380in}}%
\pgfpathlineto{\pgfqpoint{5.498075in}{3.800380in}}%
\pgfpathlineto{\pgfqpoint{5.636964in}{3.800380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.748075in,y=3.751769in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.294118,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359186in}{3.596522in}}%
\pgfpathlineto{\pgfqpoint{5.498075in}{3.596522in}}%
\pgfpathlineto{\pgfqpoint{5.636964in}{3.596522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.748075in,y=3.547911in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> single_dipped.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/Users/pmolavi/.julia/conda/3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/pmolavi/.julia/conda/3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/pmolavi/.julia/conda/3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{4.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473674in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473674in,y=0.272996in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573927in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573927in,y=0.272996in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674179in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674179in,y=0.272996in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774432in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774432in,y=0.272996in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874684in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.874684in,y=0.272996in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974937in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.974937in,y=0.272996in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.370218in}}{\pgfqpoint{6.051389in}{4.279782in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479181in}{2.093851in}}%
\pgfpathlineto{\pgfqpoint{0.484688in}{2.068962in}}%
\pgfpathlineto{\pgfqpoint{0.490195in}{2.054494in}}%
\pgfpathlineto{\pgfqpoint{0.501208in}{2.036367in}}%
\pgfpathlineto{\pgfqpoint{0.512222in}{2.024495in}}%
\pgfpathlineto{\pgfqpoint{0.523235in}{2.015666in}}%
\pgfpathlineto{\pgfqpoint{0.539755in}{2.005604in}}%
\pgfpathlineto{\pgfqpoint{0.561783in}{1.995596in}}%
\pgfpathlineto{\pgfqpoint{0.589316in}{1.986193in}}%
\pgfpathlineto{\pgfqpoint{0.622357in}{1.977561in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{1.968716in}}%
\pgfpathlineto{\pgfqpoint{0.721479in}{1.960231in}}%
\pgfpathlineto{\pgfqpoint{0.793067in}{1.951761in}}%
\pgfpathlineto{\pgfqpoint{0.881175in}{1.943745in}}%
\pgfpathlineto{\pgfqpoint{0.991311in}{1.936014in}}%
\pgfpathlineto{\pgfqpoint{1.134487in}{1.928304in}}%
\pgfpathlineto{\pgfqpoint{1.316210in}{1.920873in}}%
\pgfpathlineto{\pgfqpoint{1.547494in}{1.913776in}}%
\pgfpathlineto{\pgfqpoint{1.839353in}{1.907179in}}%
\pgfpathlineto{\pgfqpoint{2.197293in}{1.901390in}}%
\pgfpathlineto{\pgfqpoint{2.632328in}{1.896634in}}%
\pgfpathlineto{\pgfqpoint{3.138951in}{1.893370in}}%
\pgfpathlineto{\pgfqpoint{3.678614in}{1.892122in}}%
\pgfpathlineto{\pgfqpoint{4.196250in}{1.893113in}}%
\pgfpathlineto{\pgfqpoint{4.636792in}{1.896090in}}%
\pgfpathlineto{\pgfqpoint{4.983718in}{1.900525in}}%
\pgfpathlineto{\pgfqpoint{5.248043in}{1.905996in}}%
\pgfpathlineto{\pgfqpoint{5.446287in}{1.912232in}}%
\pgfpathlineto{\pgfqpoint{5.589463in}{1.918839in}}%
\pgfpathlineto{\pgfqpoint{5.694092in}{1.925759in}}%
\pgfpathlineto{\pgfqpoint{5.771186in}{1.932987in}}%
\pgfpathlineto{\pgfqpoint{5.826254in}{1.940238in}}%
\pgfpathlineto{\pgfqpoint{5.864801in}{1.947251in}}%
\pgfpathlineto{\pgfqpoint{5.892335in}{1.954050in}}%
\pgfpathlineto{\pgfqpoint{5.914362in}{1.961444in}}%
\pgfpathlineto{\pgfqpoint{5.930883in}{1.969092in}}%
\pgfpathlineto{\pgfqpoint{5.941896in}{1.976041in}}%
\pgfpathlineto{\pgfqpoint{5.952910in}{1.985887in}}%
\pgfpathlineto{\pgfqpoint{5.958417in}{1.992904in}}%
\pgfpathlineto{\pgfqpoint{5.963923in}{2.002833in}}%
\pgfpathlineto{\pgfqpoint{5.969430in}{2.019898in}}%
\pgfpathlineto{\pgfqpoint{5.969430in}{2.019898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.370218in}}{\pgfqpoint{6.051389in}{4.279782in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.596078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523249in}{4.660000in}}%
\pgfpathlineto{\pgfqpoint{0.534249in}{4.419140in}}%
\pgfpathlineto{\pgfqpoint{0.545262in}{4.225848in}}%
\pgfpathlineto{\pgfqpoint{0.556276in}{4.065518in}}%
\pgfpathlineto{\pgfqpoint{0.567289in}{3.929159in}}%
\pgfpathlineto{\pgfqpoint{0.583810in}{3.757373in}}%
\pgfpathlineto{\pgfqpoint{0.600330in}{3.614299in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{3.492264in}}%
\pgfpathlineto{\pgfqpoint{0.633371in}{3.386254in}}%
\pgfpathlineto{\pgfqpoint{0.649891in}{3.292827in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{3.209518in}}%
\pgfpathlineto{\pgfqpoint{0.688438in}{3.111101in}}%
\pgfpathlineto{\pgfqpoint{0.710465in}{3.024333in}}%
\pgfpathlineto{\pgfqpoint{0.732492in}{2.946949in}}%
\pgfpathlineto{\pgfqpoint{0.754519in}{2.877274in}}%
\pgfpathlineto{\pgfqpoint{0.776547in}{2.814034in}}%
\pgfpathlineto{\pgfqpoint{0.804080in}{2.742550in}}%
\pgfpathlineto{\pgfqpoint{0.831614in}{2.678101in}}%
\pgfpathlineto{\pgfqpoint{0.859148in}{2.619546in}}%
\pgfpathlineto{\pgfqpoint{0.886682in}{2.565996in}}%
\pgfpathlineto{\pgfqpoint{0.914216in}{2.516746in}}%
\pgfpathlineto{\pgfqpoint{0.947256in}{2.462524in}}%
\pgfpathlineto{\pgfqpoint{0.980297in}{2.412885in}}%
\pgfpathlineto{\pgfqpoint{1.013338in}{2.367195in}}%
\pgfpathlineto{\pgfqpoint{1.046378in}{2.324943in}}%
\pgfpathlineto{\pgfqpoint{1.084926in}{2.279435in}}%
\pgfpathlineto{\pgfqpoint{1.123473in}{2.237487in}}%
\pgfpathlineto{\pgfqpoint{1.162020in}{2.198652in}}%
\pgfpathlineto{\pgfqpoint{1.206075in}{2.157609in}}%
\pgfpathlineto{\pgfqpoint{1.250129in}{2.119696in}}%
\pgfpathlineto{\pgfqpoint{1.294183in}{2.084538in}}%
\pgfpathlineto{\pgfqpoint{1.343744in}{2.047890in}}%
\pgfpathlineto{\pgfqpoint{1.393305in}{2.013964in}}%
\pgfpathlineto{\pgfqpoint{1.448372in}{1.979086in}}%
\pgfpathlineto{\pgfqpoint{1.503440in}{1.946837in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.914049in}}%
\pgfpathlineto{\pgfqpoint{1.624589in}{1.883761in}}%
\pgfpathlineto{\pgfqpoint{1.690670in}{1.853252in}}%
\pgfpathlineto{\pgfqpoint{1.756752in}{1.825098in}}%
\pgfpathlineto{\pgfqpoint{1.828340in}{1.796971in}}%
\pgfpathlineto{\pgfqpoint{1.905434in}{1.769145in}}%
\pgfpathlineto{\pgfqpoint{1.988036in}{1.741863in}}%
\pgfpathlineto{\pgfqpoint{2.070637in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.158746in}{1.692649in}}%
\pgfpathlineto{\pgfqpoint{2.252361in}{1.669219in}}%
\pgfpathlineto{\pgfqpoint{2.351483in}{1.646808in}}%
\pgfpathlineto{\pgfqpoint{2.450604in}{1.626635in}}%
\pgfpathlineto{\pgfqpoint{2.555233in}{1.607557in}}%
\pgfpathlineto{\pgfqpoint{2.665368in}{1.589733in}}%
\pgfpathlineto{\pgfqpoint{2.781011in}{1.573319in}}%
\pgfpathlineto{\pgfqpoint{2.896653in}{1.559101in}}%
\pgfpathlineto{\pgfqpoint{3.017802in}{1.546419in}}%
\pgfpathlineto{\pgfqpoint{3.144457in}{1.535460in}}%
\pgfpathlineto{\pgfqpoint{3.271113in}{1.526762in}}%
\pgfpathlineto{\pgfqpoint{3.397769in}{1.520266in}}%
\pgfpathlineto{\pgfqpoint{3.524424in}{1.515946in}}%
\pgfpathlineto{\pgfqpoint{3.651080in}{1.513809in}}%
\pgfpathlineto{\pgfqpoint{3.777736in}{1.513895in}}%
\pgfpathlineto{\pgfqpoint{3.898885in}{1.516130in}}%
\pgfpathlineto{\pgfqpoint{4.020034in}{1.520575in}}%
\pgfpathlineto{\pgfqpoint{4.135676in}{1.527010in}}%
\pgfpathlineto{\pgfqpoint{4.245811in}{1.535284in}}%
\pgfpathlineto{\pgfqpoint{4.350440in}{1.545258in}}%
\pgfpathlineto{\pgfqpoint{4.455069in}{1.557497in}}%
\pgfpathlineto{\pgfqpoint{4.554190in}{1.571417in}}%
\pgfpathlineto{\pgfqpoint{4.647805in}{1.586897in}}%
\pgfpathlineto{\pgfqpoint{4.735914in}{1.603805in}}%
\pgfpathlineto{\pgfqpoint{4.818515in}{1.621997in}}%
\pgfpathlineto{\pgfqpoint{4.895610in}{1.641309in}}%
\pgfpathlineto{\pgfqpoint{4.967198in}{1.661548in}}%
\pgfpathlineto{\pgfqpoint{5.033279in}{1.682490in}}%
\pgfpathlineto{\pgfqpoint{5.093854in}{1.703871in}}%
\pgfpathlineto{\pgfqpoint{5.154428in}{1.727656in}}%
\pgfpathlineto{\pgfqpoint{5.209496in}{1.751682in}}%
\pgfpathlineto{\pgfqpoint{5.259057in}{1.775566in}}%
\pgfpathlineto{\pgfqpoint{5.308618in}{1.801924in}}%
\pgfpathlineto{\pgfqpoint{5.352672in}{1.827755in}}%
\pgfpathlineto{\pgfqpoint{5.396726in}{1.856211in}}%
\pgfpathlineto{\pgfqpoint{5.435273in}{1.883608in}}%
\pgfpathlineto{\pgfqpoint{5.473821in}{1.913723in}}%
\pgfpathlineto{\pgfqpoint{5.506861in}{1.942047in}}%
\pgfpathlineto{\pgfqpoint{5.539902in}{1.973072in}}%
\pgfpathlineto{\pgfqpoint{5.572943in}{2.007255in}}%
\pgfpathlineto{\pgfqpoint{5.600477in}{2.038569in}}%
\pgfpathlineto{\pgfqpoint{5.628010in}{2.072902in}}%
\pgfpathlineto{\pgfqpoint{5.655544in}{2.110793in}}%
\pgfpathlineto{\pgfqpoint{5.683078in}{2.152930in}}%
\pgfpathlineto{\pgfqpoint{5.705105in}{2.190298in}}%
\pgfpathlineto{\pgfqpoint{5.727132in}{2.231564in}}%
\pgfpathlineto{\pgfqpoint{5.749159in}{2.277511in}}%
\pgfpathlineto{\pgfqpoint{5.771186in}{2.329175in}}%
\pgfpathlineto{\pgfqpoint{5.793213in}{2.387972in}}%
\pgfpathlineto{\pgfqpoint{5.809734in}{2.437921in}}%
\pgfpathlineto{\pgfqpoint{5.826254in}{2.494151in}}%
\pgfpathlineto{\pgfqpoint{5.842774in}{2.558263in}}%
\pgfpathlineto{\pgfqpoint{5.859295in}{2.632539in}}%
\pgfpathlineto{\pgfqpoint{5.875815in}{2.720380in}}%
\pgfpathlineto{\pgfqpoint{5.886829in}{2.789011in}}%
\pgfpathlineto{\pgfqpoint{5.897842in}{2.868408in}}%
\pgfpathlineto{\pgfqpoint{5.908856in}{2.962173in}}%
\pgfpathlineto{\pgfqpoint{5.919869in}{3.076011in}}%
\pgfpathlineto{\pgfqpoint{5.930883in}{3.219718in}}%
\pgfpathlineto{\pgfqpoint{5.941896in}{3.412230in}}%
\pgfpathlineto{\pgfqpoint{5.947403in}{3.538545in}}%
\pgfpathlineto{\pgfqpoint{5.952910in}{3.697795in}}%
\pgfpathlineto{\pgfqpoint{5.958417in}{3.910852in}}%
\pgfpathlineto{\pgfqpoint{5.963923in}{4.226485in}}%
\pgfpathlineto{\pgfqpoint{5.968014in}{4.660000in}}%
\pgfpathlineto{\pgfqpoint{5.968014in}{4.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.370218in}}{\pgfqpoint{6.051389in}{4.279782in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.447059,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673767in}{4.660000in}}%
\pgfpathlineto{\pgfqpoint{0.688438in}{4.492120in}}%
\pgfpathlineto{\pgfqpoint{0.710465in}{4.268868in}}%
\pgfpathlineto{\pgfqpoint{0.732492in}{4.073330in}}%
\pgfpathlineto{\pgfqpoint{0.754519in}{3.900149in}}%
\pgfpathlineto{\pgfqpoint{0.776547in}{3.745324in}}%
\pgfpathlineto{\pgfqpoint{0.798574in}{3.605801in}}%
\pgfpathlineto{\pgfqpoint{0.820601in}{3.479196in}}%
\pgfpathlineto{\pgfqpoint{0.842628in}{3.363621in}}%
\pgfpathlineto{\pgfqpoint{0.870162in}{3.232372in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{3.113632in}}%
\pgfpathlineto{\pgfqpoint{0.925229in}{3.005530in}}%
\pgfpathlineto{\pgfqpoint{0.952763in}{2.906571in}}%
\pgfpathlineto{\pgfqpoint{0.980297in}{2.815540in}}%
\pgfpathlineto{\pgfqpoint{1.007831in}{2.731439in}}%
\pgfpathlineto{\pgfqpoint{1.035365in}{2.653440in}}%
\pgfpathlineto{\pgfqpoint{1.068405in}{2.566924in}}%
\pgfpathlineto{\pgfqpoint{1.101446in}{2.487198in}}%
\pgfpathlineto{\pgfqpoint{1.134487in}{2.413435in}}%
\pgfpathlineto{\pgfqpoint{1.167527in}{2.344943in}}%
\pgfpathlineto{\pgfqpoint{1.200568in}{2.281140in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{2.211972in}}%
\pgfpathlineto{\pgfqpoint{1.277663in}{2.147849in}}%
\pgfpathlineto{\pgfqpoint{1.316210in}{2.088212in}}%
\pgfpathlineto{\pgfqpoint{1.354757in}{2.032584in}}%
\pgfpathlineto{\pgfqpoint{1.393305in}{1.980560in}}%
\pgfpathlineto{\pgfqpoint{1.437359in}{1.925070in}}%
\pgfpathlineto{\pgfqpoint{1.481413in}{1.873383in}}%
\pgfpathlineto{\pgfqpoint{1.525467in}{1.825116in}}%
\pgfpathlineto{\pgfqpoint{1.569521in}{1.779940in}}%
\pgfpathlineto{\pgfqpoint{1.619082in}{1.732456in}}%
\pgfpathlineto{\pgfqpoint{1.668643in}{1.688171in}}%
\pgfpathlineto{\pgfqpoint{1.718204in}{1.646783in}}%
\pgfpathlineto{\pgfqpoint{1.773272in}{1.603875in}}%
\pgfpathlineto{\pgfqpoint{1.828340in}{1.563909in}}%
\pgfpathlineto{\pgfqpoint{1.883407in}{1.526615in}}%
\pgfpathlineto{\pgfqpoint{1.943982in}{1.488401in}}%
\pgfpathlineto{\pgfqpoint{2.004556in}{1.452870in}}%
\pgfpathlineto{\pgfqpoint{2.065131in}{1.419787in}}%
\pgfpathlineto{\pgfqpoint{2.131212in}{1.386253in}}%
\pgfpathlineto{\pgfqpoint{2.197293in}{1.355164in}}%
\pgfpathlineto{\pgfqpoint{2.268881in}{1.324013in}}%
\pgfpathlineto{\pgfqpoint{2.340469in}{1.295281in}}%
\pgfpathlineto{\pgfqpoint{2.417564in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.494659in}{1.240759in}}%
\pgfpathlineto{\pgfqpoint{2.577260in}{1.215275in}}%
\pgfpathlineto{\pgfqpoint{2.659862in}{1.192143in}}%
\pgfpathlineto{\pgfqpoint{2.747970in}{1.169886in}}%
\pgfpathlineto{\pgfqpoint{2.836078in}{1.149968in}}%
\pgfpathlineto{\pgfqpoint{2.924187in}{1.132253in}}%
\pgfpathlineto{\pgfqpoint{3.017802in}{1.115720in}}%
\pgfpathlineto{\pgfqpoint{3.111417in}{1.101442in}}%
\pgfpathlineto{\pgfqpoint{3.205032in}{1.089331in}}%
\pgfpathlineto{\pgfqpoint{3.304154in}{1.078799in}}%
\pgfpathlineto{\pgfqpoint{3.403276in}{1.070574in}}%
\pgfpathlineto{\pgfqpoint{3.502397in}{1.064628in}}%
\pgfpathlineto{\pgfqpoint{3.601519in}{1.060958in}}%
\pgfpathlineto{\pgfqpoint{3.700641in}{1.059583in}}%
\pgfpathlineto{\pgfqpoint{3.794256in}{1.060433in}}%
\pgfpathlineto{\pgfqpoint{3.887871in}{1.063432in}}%
\pgfpathlineto{\pgfqpoint{3.981486in}{1.068667in}}%
\pgfpathlineto{\pgfqpoint{4.069595in}{1.075736in}}%
\pgfpathlineto{\pgfqpoint{4.157703in}{1.085004in}}%
\pgfpathlineto{\pgfqpoint{4.240305in}{1.095824in}}%
\pgfpathlineto{\pgfqpoint{4.322906in}{1.108858in}}%
\pgfpathlineto{\pgfqpoint{4.400001in}{1.123184in}}%
\pgfpathlineto{\pgfqpoint{4.477096in}{1.139777in}}%
\pgfpathlineto{\pgfqpoint{4.548684in}{1.157405in}}%
\pgfpathlineto{\pgfqpoint{4.620272in}{1.177381in}}%
\pgfpathlineto{\pgfqpoint{4.686353in}{1.198118in}}%
\pgfpathlineto{\pgfqpoint{4.752434in}{1.221299in}}%
\pgfpathlineto{\pgfqpoint{4.813009in}{1.244932in}}%
\pgfpathlineto{\pgfqpoint{4.873583in}{1.271106in}}%
\pgfpathlineto{\pgfqpoint{4.928651in}{1.297363in}}%
\pgfpathlineto{\pgfqpoint{4.983718in}{1.326244in}}%
\pgfpathlineto{\pgfqpoint{5.033279in}{1.354751in}}%
\pgfpathlineto{\pgfqpoint{5.082840in}{1.385931in}}%
\pgfpathlineto{\pgfqpoint{5.126894in}{1.416163in}}%
\pgfpathlineto{\pgfqpoint{5.170949in}{1.449057in}}%
\pgfpathlineto{\pgfqpoint{5.215003in}{1.484949in}}%
\pgfpathlineto{\pgfqpoint{5.253550in}{1.519129in}}%
\pgfpathlineto{\pgfqpoint{5.292097in}{1.556234in}}%
\pgfpathlineto{\pgfqpoint{5.330645in}{1.596651in}}%
\pgfpathlineto{\pgfqpoint{5.363685in}{1.634279in}}%
\pgfpathlineto{\pgfqpoint{5.396726in}{1.675032in}}%
\pgfpathlineto{\pgfqpoint{5.429767in}{1.719330in}}%
\pgfpathlineto{\pgfqpoint{5.462807in}{1.767679in}}%
\pgfpathlineto{\pgfqpoint{5.490341in}{1.811509in}}%
\pgfpathlineto{\pgfqpoint{5.517875in}{1.859017in}}%
\pgfpathlineto{\pgfqpoint{5.545409in}{1.910728in}}%
\pgfpathlineto{\pgfqpoint{5.572943in}{1.967283in}}%
\pgfpathlineto{\pgfqpoint{5.600477in}{2.029475in}}%
\pgfpathlineto{\pgfqpoint{5.628010in}{2.098297in}}%
\pgfpathlineto{\pgfqpoint{5.650037in}{2.158969in}}%
\pgfpathlineto{\pgfqpoint{5.672065in}{2.225506in}}%
\pgfpathlineto{\pgfqpoint{5.694092in}{2.298932in}}%
\pgfpathlineto{\pgfqpoint{5.716119in}{2.380550in}}%
\pgfpathlineto{\pgfqpoint{5.738146in}{2.472046in}}%
\pgfpathlineto{\pgfqpoint{5.760173in}{2.575657in}}%
\pgfpathlineto{\pgfqpoint{5.776693in}{2.663109in}}%
\pgfpathlineto{\pgfqpoint{5.793213in}{2.760779in}}%
\pgfpathlineto{\pgfqpoint{5.809734in}{2.870924in}}%
\pgfpathlineto{\pgfqpoint{5.826254in}{2.996598in}}%
\pgfpathlineto{\pgfqpoint{5.842774in}{3.142055in}}%
\pgfpathlineto{\pgfqpoint{5.859295in}{3.313458in}}%
\pgfpathlineto{\pgfqpoint{5.870308in}{3.446567in}}%
\pgfpathlineto{\pgfqpoint{5.881322in}{3.599280in}}%
\pgfpathlineto{\pgfqpoint{5.892335in}{3.777308in}}%
\pgfpathlineto{\pgfqpoint{5.903349in}{3.989110in}}%
\pgfpathlineto{\pgfqpoint{5.914362in}{4.247910in}}%
\pgfpathlineto{\pgfqpoint{5.925376in}{4.575935in}}%
\pgfpathlineto{\pgfqpoint{5.927672in}{4.660000in}}%
\pgfpathlineto{\pgfqpoint{5.927672in}{4.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.370218in}}{\pgfqpoint{6.051389in}{4.279782in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.294118,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755984in}{4.660000in}}%
\pgfpathlineto{\pgfqpoint{0.776547in}{4.414641in}}%
\pgfpathlineto{\pgfqpoint{0.798574in}{4.180289in}}%
\pgfpathlineto{\pgfqpoint{0.820601in}{3.970379in}}%
\pgfpathlineto{\pgfqpoint{0.842628in}{3.781064in}}%
\pgfpathlineto{\pgfqpoint{0.864655in}{3.609287in}}%
\pgfpathlineto{\pgfqpoint{0.886682in}{3.452585in}}%
\pgfpathlineto{\pgfqpoint{0.908709in}{3.308948in}}%
\pgfpathlineto{\pgfqpoint{0.936243in}{3.145280in}}%
\pgfpathlineto{\pgfqpoint{0.963777in}{2.996818in}}%
\pgfpathlineto{\pgfqpoint{0.991311in}{2.861431in}}%
\pgfpathlineto{\pgfqpoint{1.018844in}{2.737383in}}%
\pgfpathlineto{\pgfqpoint{1.046378in}{2.623240in}}%
\pgfpathlineto{\pgfqpoint{1.073912in}{2.517807in}}%
\pgfpathlineto{\pgfqpoint{1.101446in}{2.420081in}}%
\pgfpathlineto{\pgfqpoint{1.134487in}{2.311796in}}%
\pgfpathlineto{\pgfqpoint{1.167527in}{2.212155in}}%
\pgfpathlineto{\pgfqpoint{1.200568in}{2.120127in}}%
\pgfpathlineto{\pgfqpoint{1.233608in}{2.034844in}}%
\pgfpathlineto{\pgfqpoint{1.266649in}{1.955569in}}%
\pgfpathlineto{\pgfqpoint{1.299690in}{1.881673in}}%
\pgfpathlineto{\pgfqpoint{1.332730in}{1.812615in}}%
\pgfpathlineto{\pgfqpoint{1.371278in}{1.737539in}}%
\pgfpathlineto{\pgfqpoint{1.409825in}{1.667773in}}%
\pgfpathlineto{\pgfqpoint{1.448372in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.486920in}{1.542053in}}%
\pgfpathlineto{\pgfqpoint{1.525467in}{1.485217in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.431906in}}%
\pgfpathlineto{\pgfqpoint{1.608069in}{1.374895in}}%
\pgfpathlineto{\pgfqpoint{1.652123in}{1.321675in}}%
\pgfpathlineto{\pgfqpoint{1.696177in}{1.271893in}}%
\pgfpathlineto{\pgfqpoint{1.740231in}{1.225241in}}%
\pgfpathlineto{\pgfqpoint{1.789792in}{1.176164in}}%
\pgfpathlineto{\pgfqpoint{1.839353in}{1.130372in}}%
\pgfpathlineto{\pgfqpoint{1.888914in}{1.087572in}}%
\pgfpathlineto{\pgfqpoint{1.938475in}{1.047507in}}%
\pgfpathlineto{\pgfqpoint{1.993543in}{1.005926in}}%
\pgfpathlineto{\pgfqpoint{2.048610in}{0.967174in}}%
\pgfpathlineto{\pgfqpoint{2.103678in}{0.931012in}}%
\pgfpathlineto{\pgfqpoint{2.164252in}{0.893979in}}%
\pgfpathlineto{\pgfqpoint{2.224827in}{0.859587in}}%
\pgfpathlineto{\pgfqpoint{2.285401in}{0.827623in}}%
\pgfpathlineto{\pgfqpoint{2.351483in}{0.795306in}}%
\pgfpathlineto{\pgfqpoint{2.417564in}{0.765445in}}%
\pgfpathlineto{\pgfqpoint{2.489152in}{0.735657in}}%
\pgfpathlineto{\pgfqpoint{2.560740in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{2.632328in}{0.683297in}}%
\pgfpathlineto{\pgfqpoint{2.709423in}{0.658719in}}%
\pgfpathlineto{\pgfqpoint{2.786517in}{0.636452in}}%
\pgfpathlineto{\pgfqpoint{2.869119in}{0.615001in}}%
\pgfpathlineto{\pgfqpoint{2.951720in}{0.595895in}}%
\pgfpathlineto{\pgfqpoint{3.034322in}{0.579011in}}%
\pgfpathlineto{\pgfqpoint{3.122430in}{0.563336in}}%
\pgfpathlineto{\pgfqpoint{3.210539in}{0.549975in}}%
\pgfpathlineto{\pgfqpoint{3.298647in}{0.538851in}}%
\pgfpathlineto{\pgfqpoint{3.386755in}{0.529909in}}%
\pgfpathlineto{\pgfqpoint{3.474864in}{0.523115in}}%
\pgfpathlineto{\pgfqpoint{3.562972in}{0.518453in}}%
\pgfpathlineto{\pgfqpoint{3.651080in}{0.515930in}}%
\pgfpathlineto{\pgfqpoint{3.739188in}{0.515570in}}%
\pgfpathlineto{\pgfqpoint{3.827297in}{0.517422in}}%
\pgfpathlineto{\pgfqpoint{3.915405in}{0.521556in}}%
\pgfpathlineto{\pgfqpoint{3.998007in}{0.527591in}}%
\pgfpathlineto{\pgfqpoint{4.080608in}{0.535822in}}%
\pgfpathlineto{\pgfqpoint{4.163210in}{0.546379in}}%
\pgfpathlineto{\pgfqpoint{4.240305in}{0.558472in}}%
\pgfpathlineto{\pgfqpoint{4.317399in}{0.572892in}}%
\pgfpathlineto{\pgfqpoint{4.388987in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{4.460575in}{0.606531in}}%
\pgfpathlineto{\pgfqpoint{4.526657in}{0.625427in}}%
\pgfpathlineto{\pgfqpoint{4.592738in}{0.646724in}}%
\pgfpathlineto{\pgfqpoint{4.653312in}{0.668565in}}%
\pgfpathlineto{\pgfqpoint{4.713887in}{0.692852in}}%
\pgfpathlineto{\pgfqpoint{4.768954in}{0.717274in}}%
\pgfpathlineto{\pgfqpoint{4.824022in}{0.744166in}}%
\pgfpathlineto{\pgfqpoint{4.873583in}{0.770707in}}%
\pgfpathlineto{\pgfqpoint{4.923144in}{0.799703in}}%
\pgfpathlineto{\pgfqpoint{4.972705in}{0.831430in}}%
\pgfpathlineto{\pgfqpoint{5.016759in}{0.862183in}}%
\pgfpathlineto{\pgfqpoint{5.060813in}{0.895616in}}%
\pgfpathlineto{\pgfqpoint{5.104867in}{0.932040in}}%
\pgfpathlineto{\pgfqpoint{5.143415in}{0.966656in}}%
\pgfpathlineto{\pgfqpoint{5.181962in}{1.004138in}}%
\pgfpathlineto{\pgfqpoint{5.220509in}{1.044830in}}%
\pgfpathlineto{\pgfqpoint{5.259057in}{1.089138in}}%
\pgfpathlineto{\pgfqpoint{5.292097in}{1.130359in}}%
\pgfpathlineto{\pgfqpoint{5.325138in}{1.174954in}}%
\pgfpathlineto{\pgfqpoint{5.358179in}{1.223350in}}%
\pgfpathlineto{\pgfqpoint{5.391219in}{1.276059in}}%
\pgfpathlineto{\pgfqpoint{5.424260in}{1.333695in}}%
\pgfpathlineto{\pgfqpoint{5.451794in}{1.386022in}}%
\pgfpathlineto{\pgfqpoint{5.479328in}{1.442806in}}%
\pgfpathlineto{\pgfqpoint{5.506861in}{1.504673in}}%
\pgfpathlineto{\pgfqpoint{5.534395in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{5.561929in}{1.646848in}}%
\pgfpathlineto{\pgfqpoint{5.589463in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{5.611490in}{1.801797in}}%
\pgfpathlineto{\pgfqpoint{5.633517in}{1.881265in}}%
\pgfpathlineto{\pgfqpoint{5.655544in}{1.968770in}}%
\pgfpathlineto{\pgfqpoint{5.677571in}{2.065728in}}%
\pgfpathlineto{\pgfqpoint{5.699598in}{2.173937in}}%
\pgfpathlineto{\pgfqpoint{5.721625in}{2.295714in}}%
\pgfpathlineto{\pgfqpoint{5.738146in}{2.397755in}}%
\pgfpathlineto{\pgfqpoint{5.754666in}{2.510790in}}%
\pgfpathlineto{\pgfqpoint{5.771186in}{2.636937in}}%
\pgfpathlineto{\pgfqpoint{5.787707in}{2.778938in}}%
\pgfpathlineto{\pgfqpoint{5.804227in}{2.940417in}}%
\pgfpathlineto{\pgfqpoint{5.820747in}{3.126297in}}%
\pgfpathlineto{\pgfqpoint{5.837268in}{3.343455in}}%
\pgfpathlineto{\pgfqpoint{5.853788in}{3.601873in}}%
\pgfpathlineto{\pgfqpoint{5.864801in}{3.804243in}}%
\pgfpathlineto{\pgfqpoint{5.875815in}{4.038016in}}%
\pgfpathlineto{\pgfqpoint{5.886829in}{4.312395in}}%
\pgfpathlineto{\pgfqpoint{5.898393in}{4.660000in}}%
\pgfpathlineto{\pgfqpoint{5.898393in}{4.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{4.650000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.370218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078375in}{4.281163in}}%
\pgfpathlineto{\pgfqpoint{2.522819in}{4.281163in}}%
\pgfpathlineto{\pgfqpoint{2.522819in}{4.436719in}}%
\pgfpathlineto{\pgfqpoint{2.078375in}{4.436719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700597in,y=4.281163in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \mathrm{less\;dispersed}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.596078,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.596078,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078375in}{4.099436in}}%
\pgfpathlineto{\pgfqpoint{2.522819in}{4.099436in}}%
\pgfpathlineto{\pgfqpoint{2.522819in}{4.254991in}}%
\pgfpathlineto{\pgfqpoint{2.078375in}{4.254991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.447059,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.447059,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078375in}{3.917708in}}%
\pgfpathlineto{\pgfqpoint{2.522819in}{3.917708in}}%
\pgfpathlineto{\pgfqpoint{2.522819in}{4.073264in}}%
\pgfpathlineto{\pgfqpoint{2.078375in}{4.073264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.294118,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.294118,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078375in}{3.735981in}}%
\pgfpathlineto{\pgfqpoint{2.522819in}{3.735981in}}%
\pgfpathlineto{\pgfqpoint{2.522819in}{3.891537in}}%
\pgfpathlineto{\pgfqpoint{2.078375in}{3.891537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700597in,y=3.735981in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \mathrm{more\;dispersed}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> single_peaked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/Users/pmolavi/.julia/conda/3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/pmolavi/.julia/conda/3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/pmolavi/.julia/conda/3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{4.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473674in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473674in,y=0.272996in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573927in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573927in,y=0.272996in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674179in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674179in,y=0.272996in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774432in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774432in,y=0.272996in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874684in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.874684in,y=0.272996in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974937in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.974937in,y=0.272996in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.370218in}}{\pgfqpoint{6.051389in}{4.279782in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473674in}{0.564753in}}%
\pgfpathlineto{\pgfqpoint{0.715972in}{0.565747in}}%
\pgfpathlineto{\pgfqpoint{0.776547in}{0.568099in}}%
\pgfpathlineto{\pgfqpoint{0.826107in}{0.572243in}}%
\pgfpathlineto{\pgfqpoint{0.864655in}{0.577627in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{0.584282in}}%
\pgfpathlineto{\pgfqpoint{0.930736in}{0.593302in}}%
\pgfpathlineto{\pgfqpoint{0.958270in}{0.602977in}}%
\pgfpathlineto{\pgfqpoint{0.985804in}{0.614932in}}%
\pgfpathlineto{\pgfqpoint{1.013338in}{0.629471in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{0.646900in}}%
\pgfpathlineto{\pgfqpoint{1.068405in}{0.667523in}}%
\pgfpathlineto{\pgfqpoint{1.090432in}{0.686519in}}%
\pgfpathlineto{\pgfqpoint{1.112459in}{0.707895in}}%
\pgfpathlineto{\pgfqpoint{1.134487in}{0.731789in}}%
\pgfpathlineto{\pgfqpoint{1.162020in}{0.765397in}}%
\pgfpathlineto{\pgfqpoint{1.189554in}{0.803378in}}%
\pgfpathlineto{\pgfqpoint{1.217088in}{0.845938in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.893254in}}%
\pgfpathlineto{\pgfqpoint{1.272156in}{0.945463in}}%
\pgfpathlineto{\pgfqpoint{1.299690in}{1.002670in}}%
\pgfpathlineto{\pgfqpoint{1.327223in}{1.064938in}}%
\pgfpathlineto{\pgfqpoint{1.354757in}{1.132285in}}%
\pgfpathlineto{\pgfqpoint{1.387798in}{1.219775in}}%
\pgfpathlineto{\pgfqpoint{1.420839in}{1.314426in}}%
\pgfpathlineto{\pgfqpoint{1.453879in}{1.416024in}}%
\pgfpathlineto{\pgfqpoint{1.486920in}{1.524265in}}%
\pgfpathlineto{\pgfqpoint{1.525467in}{1.658418in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{1.800313in}}%
\pgfpathlineto{\pgfqpoint{1.608069in}{1.970785in}}%
\pgfpathlineto{\pgfqpoint{1.657630in}{2.171271in}}%
\pgfpathlineto{\pgfqpoint{1.723711in}{2.448677in}}%
\pgfpathlineto{\pgfqpoint{1.905434in}{3.218390in}}%
\pgfpathlineto{\pgfqpoint{1.954995in}{3.416047in}}%
\pgfpathlineto{\pgfqpoint{1.999049in}{3.582771in}}%
\pgfpathlineto{\pgfqpoint{2.037597in}{3.720170in}}%
\pgfpathlineto{\pgfqpoint{2.070637in}{3.830697in}}%
\pgfpathlineto{\pgfqpoint{2.103678in}{3.933817in}}%
\pgfpathlineto{\pgfqpoint{2.136719in}{4.028906in}}%
\pgfpathlineto{\pgfqpoint{2.164252in}{4.101610in}}%
\pgfpathlineto{\pgfqpoint{2.191786in}{4.168064in}}%
\pgfpathlineto{\pgfqpoint{2.219320in}{4.228017in}}%
\pgfpathlineto{\pgfqpoint{2.241347in}{4.271153in}}%
\pgfpathlineto{\pgfqpoint{2.263374in}{4.309897in}}%
\pgfpathlineto{\pgfqpoint{2.285401in}{4.344169in}}%
\pgfpathlineto{\pgfqpoint{2.307428in}{4.373907in}}%
\pgfpathlineto{\pgfqpoint{2.329456in}{4.399062in}}%
\pgfpathlineto{\pgfqpoint{2.345976in}{4.414901in}}%
\pgfpathlineto{\pgfqpoint{2.362496in}{4.428135in}}%
\pgfpathlineto{\pgfqpoint{2.379016in}{4.438760in}}%
\pgfpathlineto{\pgfqpoint{2.395537in}{4.446777in}}%
\pgfpathlineto{\pgfqpoint{2.412057in}{4.452192in}}%
\pgfpathlineto{\pgfqpoint{2.428577in}{4.455016in}}%
\pgfpathlineto{\pgfqpoint{2.445098in}{4.455261in}}%
\pgfpathlineto{\pgfqpoint{2.461618in}{4.452947in}}%
\pgfpathlineto{\pgfqpoint{2.478138in}{4.448098in}}%
\pgfpathlineto{\pgfqpoint{2.494659in}{4.440739in}}%
\pgfpathlineto{\pgfqpoint{2.511179in}{4.430903in}}%
\pgfpathlineto{\pgfqpoint{2.527699in}{4.418624in}}%
\pgfpathlineto{\pgfqpoint{2.544220in}{4.403941in}}%
\pgfpathlineto{\pgfqpoint{2.566247in}{4.380697in}}%
\pgfpathlineto{\pgfqpoint{2.588274in}{4.353364in}}%
\pgfpathlineto{\pgfqpoint{2.610301in}{4.322061in}}%
\pgfpathlineto{\pgfqpoint{2.632328in}{4.286919in}}%
\pgfpathlineto{\pgfqpoint{2.654355in}{4.248074in}}%
\pgfpathlineto{\pgfqpoint{2.681889in}{4.194534in}}%
\pgfpathlineto{\pgfqpoint{2.709423in}{4.135740in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{4.072009in}}%
\pgfpathlineto{\pgfqpoint{2.769997in}{3.989480in}}%
\pgfpathlineto{\pgfqpoint{2.803038in}{3.900910in}}%
\pgfpathlineto{\pgfqpoint{2.841585in}{3.790755in}}%
\pgfpathlineto{\pgfqpoint{2.885639in}{3.657077in}}%
\pgfpathlineto{\pgfqpoint{2.935200in}{3.498540in}}%
\pgfpathlineto{\pgfqpoint{2.990268in}{3.314742in}}%
\pgfpathlineto{\pgfqpoint{3.067363in}{3.049106in}}%
\pgfpathlineto{\pgfqpoint{3.227059in}{2.496487in}}%
\pgfpathlineto{\pgfqpoint{3.293140in}{2.277030in}}%
\pgfpathlineto{\pgfqpoint{3.348208in}{2.101714in}}%
\pgfpathlineto{\pgfqpoint{3.397769in}{1.951074in}}%
\pgfpathlineto{\pgfqpoint{3.441823in}{1.823559in}}%
\pgfpathlineto{\pgfqpoint{3.485877in}{1.702539in}}%
\pgfpathlineto{\pgfqpoint{3.529931in}{1.588365in}}%
\pgfpathlineto{\pgfqpoint{3.568479in}{1.494273in}}%
\pgfpathlineto{\pgfqpoint{3.607026in}{1.405711in}}%
\pgfpathlineto{\pgfqpoint{3.645573in}{1.322724in}}%
\pgfpathlineto{\pgfqpoint{3.684121in}{1.245304in}}%
\pgfpathlineto{\pgfqpoint{3.722668in}{1.173400in}}%
\pgfpathlineto{\pgfqpoint{3.755709in}{1.116086in}}%
\pgfpathlineto{\pgfqpoint{3.788749in}{1.062671in}}%
\pgfpathlineto{\pgfqpoint{3.821790in}{1.013056in}}%
\pgfpathlineto{\pgfqpoint{3.854831in}{0.967125in}}%
\pgfpathlineto{\pgfqpoint{3.887871in}{0.924747in}}%
\pgfpathlineto{\pgfqpoint{3.920912in}{0.885781in}}%
\pgfpathlineto{\pgfqpoint{3.953953in}{0.850077in}}%
\pgfpathlineto{\pgfqpoint{3.986993in}{0.817475in}}%
\pgfpathlineto{\pgfqpoint{4.020034in}{0.787814in}}%
\pgfpathlineto{\pgfqpoint{4.053074in}{0.760925in}}%
\pgfpathlineto{\pgfqpoint{4.086115in}{0.736639in}}%
\pgfpathlineto{\pgfqpoint{4.119156in}{0.714788in}}%
\pgfpathlineto{\pgfqpoint{4.157703in}{0.692147in}}%
\pgfpathlineto{\pgfqpoint{4.196250in}{0.672328in}}%
\pgfpathlineto{\pgfqpoint{4.234798in}{0.655074in}}%
\pgfpathlineto{\pgfqpoint{4.273345in}{0.640139in}}%
\pgfpathlineto{\pgfqpoint{4.317399in}{0.625608in}}%
\pgfpathlineto{\pgfqpoint{4.361453in}{0.613466in}}%
\pgfpathlineto{\pgfqpoint{4.411014in}{0.602278in}}%
\pgfpathlineto{\pgfqpoint{4.460575in}{0.593320in}}%
\pgfpathlineto{\pgfqpoint{4.515643in}{0.585544in}}%
\pgfpathlineto{\pgfqpoint{4.581724in}{0.578646in}}%
\pgfpathlineto{\pgfqpoint{4.653312in}{0.573470in}}%
\pgfpathlineto{\pgfqpoint{4.741421in}{0.569443in}}%
\pgfpathlineto{\pgfqpoint{4.851556in}{0.566743in}}%
\pgfpathlineto{\pgfqpoint{5.011252in}{0.565224in}}%
\pgfpathlineto{\pgfqpoint{5.352672in}{0.564760in}}%
\pgfpathlineto{\pgfqpoint{5.974937in}{0.564753in}}%
\pgfpathlineto{\pgfqpoint{5.974937in}{0.564753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.370218in}}{\pgfqpoint{6.051389in}{4.279782in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.635294,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473674in}{0.564753in}}%
\pgfpathlineto{\pgfqpoint{0.594823in}{0.565714in}}%
\pgfpathlineto{\pgfqpoint{0.644384in}{0.568295in}}%
\pgfpathlineto{\pgfqpoint{0.682931in}{0.572343in}}%
\pgfpathlineto{\pgfqpoint{0.715972in}{0.577795in}}%
\pgfpathlineto{\pgfqpoint{0.749013in}{0.585535in}}%
\pgfpathlineto{\pgfqpoint{0.776547in}{0.594045in}}%
\pgfpathlineto{\pgfqpoint{0.804080in}{0.604682in}}%
\pgfpathlineto{\pgfqpoint{0.831614in}{0.617676in}}%
\pgfpathlineto{\pgfqpoint{0.859148in}{0.633238in}}%
\pgfpathlineto{\pgfqpoint{0.886682in}{0.651564in}}%
\pgfpathlineto{\pgfqpoint{0.914216in}{0.672827in}}%
\pgfpathlineto{\pgfqpoint{0.941750in}{0.697181in}}%
\pgfpathlineto{\pgfqpoint{0.969283in}{0.724753in}}%
\pgfpathlineto{\pgfqpoint{0.996817in}{0.755649in}}%
\pgfpathlineto{\pgfqpoint{1.024351in}{0.789949in}}%
\pgfpathlineto{\pgfqpoint{1.051885in}{0.827706in}}%
\pgfpathlineto{\pgfqpoint{1.079419in}{0.868949in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{0.913683in}}%
\pgfpathlineto{\pgfqpoint{1.139993in}{0.971938in}}%
\pgfpathlineto{\pgfqpoint{1.173034in}{1.035106in}}%
\pgfpathlineto{\pgfqpoint{1.206075in}{1.103054in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{1.175608in}}%
\pgfpathlineto{\pgfqpoint{1.277663in}{1.265780in}}%
\pgfpathlineto{\pgfqpoint{1.316210in}{1.361504in}}%
\pgfpathlineto{\pgfqpoint{1.360264in}{1.477080in}}%
\pgfpathlineto{\pgfqpoint{1.409825in}{1.614002in}}%
\pgfpathlineto{\pgfqpoint{1.464893in}{1.773190in}}%
\pgfpathlineto{\pgfqpoint{1.530974in}{1.971398in}}%
\pgfpathlineto{\pgfqpoint{1.652123in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{1.740231in}{2.611532in}}%
\pgfpathlineto{\pgfqpoint{1.800806in}{2.788966in}}%
\pgfpathlineto{\pgfqpoint{1.850367in}{2.928054in}}%
\pgfpathlineto{\pgfqpoint{1.894421in}{3.045942in}}%
\pgfpathlineto{\pgfqpoint{1.938475in}{3.157530in}}%
\pgfpathlineto{\pgfqpoint{1.977022in}{3.249382in}}%
\pgfpathlineto{\pgfqpoint{2.015570in}{3.335329in}}%
\pgfpathlineto{\pgfqpoint{2.048610in}{3.403971in}}%
\pgfpathlineto{\pgfqpoint{2.081651in}{3.467714in}}%
\pgfpathlineto{\pgfqpoint{2.114692in}{3.526342in}}%
\pgfpathlineto{\pgfqpoint{2.142225in}{3.571155in}}%
\pgfpathlineto{\pgfqpoint{2.169759in}{3.612190in}}%
\pgfpathlineto{\pgfqpoint{2.197293in}{3.649368in}}%
\pgfpathlineto{\pgfqpoint{2.224827in}{3.682621in}}%
\pgfpathlineto{\pgfqpoint{2.252361in}{3.711895in}}%
\pgfpathlineto{\pgfqpoint{2.274388in}{3.732422in}}%
\pgfpathlineto{\pgfqpoint{2.296415in}{3.750362in}}%
\pgfpathlineto{\pgfqpoint{2.318442in}{3.765707in}}%
\pgfpathlineto{\pgfqpoint{2.340469in}{3.778451in}}%
\pgfpathlineto{\pgfqpoint{2.362496in}{3.788598in}}%
\pgfpathlineto{\pgfqpoint{2.384523in}{3.796152in}}%
\pgfpathlineto{\pgfqpoint{2.406550in}{3.801125in}}%
\pgfpathlineto{\pgfqpoint{2.428577in}{3.803534in}}%
\pgfpathlineto{\pgfqpoint{2.450604in}{3.803400in}}%
\pgfpathlineto{\pgfqpoint{2.472632in}{3.800747in}}%
\pgfpathlineto{\pgfqpoint{2.494659in}{3.795606in}}%
\pgfpathlineto{\pgfqpoint{2.516686in}{3.788011in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{3.778000in}}%
\pgfpathlineto{\pgfqpoint{2.560740in}{3.765615in}}%
\pgfpathlineto{\pgfqpoint{2.582767in}{3.750903in}}%
\pgfpathlineto{\pgfqpoint{2.604794in}{3.733912in}}%
\pgfpathlineto{\pgfqpoint{2.632328in}{3.709551in}}%
\pgfpathlineto{\pgfqpoint{2.659862in}{3.681824in}}%
\pgfpathlineto{\pgfqpoint{2.687396in}{3.650849in}}%
\pgfpathlineto{\pgfqpoint{2.714929in}{3.616749in}}%
\pgfpathlineto{\pgfqpoint{2.747970in}{3.571889in}}%
\pgfpathlineto{\pgfqpoint{2.781011in}{3.522954in}}%
\pgfpathlineto{\pgfqpoint{2.814051in}{3.470189in}}%
\pgfpathlineto{\pgfqpoint{2.852599in}{3.404130in}}%
\pgfpathlineto{\pgfqpoint{2.891146in}{3.333618in}}%
\pgfpathlineto{\pgfqpoint{2.935200in}{3.248128in}}%
\pgfpathlineto{\pgfqpoint{2.984761in}{3.146467in}}%
\pgfpathlineto{\pgfqpoint{3.039829in}{3.027782in}}%
\pgfpathlineto{\pgfqpoint{3.100403in}{2.891725in}}%
\pgfpathlineto{\pgfqpoint{3.177498in}{2.712755in}}%
\pgfpathlineto{\pgfqpoint{3.469357in}{2.028843in}}%
\pgfpathlineto{\pgfqpoint{3.535438in}{1.882694in}}%
\pgfpathlineto{\pgfqpoint{3.596012in}{1.754091in}}%
\pgfpathlineto{\pgfqpoint{3.651080in}{1.642317in}}%
\pgfpathlineto{\pgfqpoint{3.700641in}{1.546322in}}%
\pgfpathlineto{\pgfqpoint{3.750202in}{1.454986in}}%
\pgfpathlineto{\pgfqpoint{3.799763in}{1.368533in}}%
\pgfpathlineto{\pgfqpoint{3.843817in}{1.295917in}}%
\pgfpathlineto{\pgfqpoint{3.887871in}{1.227365in}}%
\pgfpathlineto{\pgfqpoint{3.931925in}{1.162918in}}%
\pgfpathlineto{\pgfqpoint{3.975980in}{1.102585in}}%
\pgfpathlineto{\pgfqpoint{4.020034in}{1.046343in}}%
\pgfpathlineto{\pgfqpoint{4.058581in}{1.000450in}}%
\pgfpathlineto{\pgfqpoint{4.097129in}{0.957602in}}%
\pgfpathlineto{\pgfqpoint{4.135676in}{0.917734in}}%
\pgfpathlineto{\pgfqpoint{4.174223in}{0.880771in}}%
\pgfpathlineto{\pgfqpoint{4.212771in}{0.846623in}}%
\pgfpathlineto{\pgfqpoint{4.251318in}{0.815194in}}%
\pgfpathlineto{\pgfqpoint{4.289865in}{0.786377in}}%
\pgfpathlineto{\pgfqpoint{4.328413in}{0.760059in}}%
\pgfpathlineto{\pgfqpoint{4.366960in}{0.736119in}}%
\pgfpathlineto{\pgfqpoint{4.411014in}{0.711513in}}%
\pgfpathlineto{\pgfqpoint{4.455069in}{0.689661in}}%
\pgfpathlineto{\pgfqpoint{4.499123in}{0.670369in}}%
\pgfpathlineto{\pgfqpoint{4.543177in}{0.653444in}}%
\pgfpathlineto{\pgfqpoint{4.592738in}{0.636988in}}%
\pgfpathlineto{\pgfqpoint{4.642299in}{0.623010in}}%
\pgfpathlineto{\pgfqpoint{4.691860in}{0.611244in}}%
\pgfpathlineto{\pgfqpoint{4.746927in}{0.600459in}}%
\pgfpathlineto{\pgfqpoint{4.807502in}{0.590996in}}%
\pgfpathlineto{\pgfqpoint{4.873583in}{0.583080in}}%
\pgfpathlineto{\pgfqpoint{4.945171in}{0.576803in}}%
\pgfpathlineto{\pgfqpoint{5.027773in}{0.571854in}}%
\pgfpathlineto{\pgfqpoint{5.126894in}{0.568245in}}%
\pgfpathlineto{\pgfqpoint{5.253550in}{0.565966in}}%
\pgfpathlineto{\pgfqpoint{5.451794in}{0.564894in}}%
\pgfpathlineto{\pgfqpoint{5.974937in}{0.564753in}}%
\pgfpathlineto{\pgfqpoint{5.974937in}{0.564753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.370218in}}{\pgfqpoint{6.051389in}{4.279782in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.521569,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473674in}{0.564753in}}%
\pgfpathlineto{\pgfqpoint{0.512222in}{0.565763in}}%
\pgfpathlineto{\pgfqpoint{0.539755in}{0.568551in}}%
\pgfpathlineto{\pgfqpoint{0.567289in}{0.573621in}}%
\pgfpathlineto{\pgfqpoint{0.594823in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{0.622357in}{0.591674in}}%
\pgfpathlineto{\pgfqpoint{0.649891in}{0.604977in}}%
\pgfpathlineto{\pgfqpoint{0.677425in}{0.621244in}}%
\pgfpathlineto{\pgfqpoint{0.704959in}{0.640508in}}%
\pgfpathlineto{\pgfqpoint{0.732492in}{0.662769in}}%
\pgfpathlineto{\pgfqpoint{0.760026in}{0.687998in}}%
\pgfpathlineto{\pgfqpoint{0.787560in}{0.716144in}}%
\pgfpathlineto{\pgfqpoint{0.815094in}{0.747139in}}%
\pgfpathlineto{\pgfqpoint{0.848135in}{0.787972in}}%
\pgfpathlineto{\pgfqpoint{0.881175in}{0.832609in}}%
\pgfpathlineto{\pgfqpoint{0.914216in}{0.880856in}}%
\pgfpathlineto{\pgfqpoint{0.952763in}{0.941422in}}%
\pgfpathlineto{\pgfqpoint{0.991311in}{1.006245in}}%
\pgfpathlineto{\pgfqpoint{1.035365in}{1.085049in}}%
\pgfpathlineto{\pgfqpoint{1.079419in}{1.168318in}}%
\pgfpathlineto{\pgfqpoint{1.128980in}{1.266570in}}%
\pgfpathlineto{\pgfqpoint{1.189554in}{1.391993in}}%
\pgfpathlineto{\pgfqpoint{1.261142in}{1.545724in}}%
\pgfpathlineto{\pgfqpoint{1.376784in}{1.800367in}}%
\pgfpathlineto{\pgfqpoint{1.497933in}{2.065730in}}%
\pgfpathlineto{\pgfqpoint{1.569521in}{2.217559in}}%
\pgfpathlineto{\pgfqpoint{1.630096in}{2.341309in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{2.449094in}}%
\pgfpathlineto{\pgfqpoint{1.734724in}{2.541637in}}%
\pgfpathlineto{\pgfqpoint{1.784285in}{2.629455in}}%
\pgfpathlineto{\pgfqpoint{1.828340in}{2.703204in}}%
\pgfpathlineto{\pgfqpoint{1.872394in}{2.772614in}}%
\pgfpathlineto{\pgfqpoint{1.910941in}{2.829601in}}%
\pgfpathlineto{\pgfqpoint{1.949488in}{2.882944in}}%
\pgfpathlineto{\pgfqpoint{1.988036in}{2.932522in}}%
\pgfpathlineto{\pgfqpoint{2.026583in}{2.978230in}}%
\pgfpathlineto{\pgfqpoint{2.059624in}{3.014259in}}%
\pgfpathlineto{\pgfqpoint{2.092664in}{3.047334in}}%
\pgfpathlineto{\pgfqpoint{2.125705in}{3.077418in}}%
\pgfpathlineto{\pgfqpoint{2.158746in}{3.104481in}}%
\pgfpathlineto{\pgfqpoint{2.191786in}{3.128504in}}%
\pgfpathlineto{\pgfqpoint{2.224827in}{3.149475in}}%
\pgfpathlineto{\pgfqpoint{2.257868in}{3.167390in}}%
\pgfpathlineto{\pgfqpoint{2.285401in}{3.179987in}}%
\pgfpathlineto{\pgfqpoint{2.312935in}{3.190469in}}%
\pgfpathlineto{\pgfqpoint{2.340469in}{3.198846in}}%
\pgfpathlineto{\pgfqpoint{2.368003in}{3.205131in}}%
\pgfpathlineto{\pgfqpoint{2.395537in}{3.209340in}}%
\pgfpathlineto{\pgfqpoint{2.423071in}{3.211491in}}%
\pgfpathlineto{\pgfqpoint{2.450604in}{3.211608in}}%
\pgfpathlineto{\pgfqpoint{2.478138in}{3.209714in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{3.205839in}}%
\pgfpathlineto{\pgfqpoint{2.533206in}{3.200011in}}%
\pgfpathlineto{\pgfqpoint{2.566247in}{3.190489in}}%
\pgfpathlineto{\pgfqpoint{2.599287in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{2.632328in}{3.163407in}}%
\pgfpathlineto{\pgfqpoint{2.665368in}{3.145984in}}%
\pgfpathlineto{\pgfqpoint{2.698409in}{3.126073in}}%
\pgfpathlineto{\pgfqpoint{2.731450in}{3.103752in}}%
\pgfpathlineto{\pgfqpoint{2.769997in}{3.074776in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{3.042769in}}%
\pgfpathlineto{\pgfqpoint{2.847092in}{3.007873in}}%
\pgfpathlineto{\pgfqpoint{2.891146in}{2.964644in}}%
\pgfpathlineto{\pgfqpoint{2.935200in}{2.918061in}}%
\pgfpathlineto{\pgfqpoint{2.979254in}{2.868356in}}%
\pgfpathlineto{\pgfqpoint{3.028815in}{2.809002in}}%
\pgfpathlineto{\pgfqpoint{3.083883in}{2.739190in}}%
\pgfpathlineto{\pgfqpoint{3.138951in}{2.665772in}}%
\pgfpathlineto{\pgfqpoint{3.199525in}{2.581422in}}%
\pgfpathlineto{\pgfqpoint{3.271113in}{2.477732in}}%
\pgfpathlineto{\pgfqpoint{3.353715in}{2.353997in}}%
\pgfpathlineto{\pgfqpoint{3.469357in}{2.176262in}}%
\pgfpathlineto{\pgfqpoint{3.695134in}{1.828253in}}%
\pgfpathlineto{\pgfqpoint{3.788749in}{1.688666in}}%
\pgfpathlineto{\pgfqpoint{3.865844in}{1.577569in}}%
\pgfpathlineto{\pgfqpoint{3.937432in}{1.478274in}}%
\pgfpathlineto{\pgfqpoint{4.003513in}{1.390416in}}%
\pgfpathlineto{\pgfqpoint{4.064088in}{1.313415in}}%
\pgfpathlineto{\pgfqpoint{4.124662in}{1.240050in}}%
\pgfpathlineto{\pgfqpoint{4.179730in}{1.176682in}}%
\pgfpathlineto{\pgfqpoint{4.234798in}{1.116612in}}%
\pgfpathlineto{\pgfqpoint{4.289865in}{1.059934in}}%
\pgfpathlineto{\pgfqpoint{4.344933in}{1.006715in}}%
\pgfpathlineto{\pgfqpoint{4.394494in}{0.961810in}}%
\pgfpathlineto{\pgfqpoint{4.444055in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{4.493616in}{0.880527in}}%
\pgfpathlineto{\pgfqpoint{4.543177in}{0.844120in}}%
\pgfpathlineto{\pgfqpoint{4.592738in}{0.810490in}}%
\pgfpathlineto{\pgfqpoint{4.642299in}{0.779582in}}%
\pgfpathlineto{\pgfqpoint{4.691860in}{0.751330in}}%
\pgfpathlineto{\pgfqpoint{4.741421in}{0.725653in}}%
\pgfpathlineto{\pgfqpoint{4.790981in}{0.702458in}}%
\pgfpathlineto{\pgfqpoint{4.840542in}{0.681641in}}%
\pgfpathlineto{\pgfqpoint{4.890103in}{0.663091in}}%
\pgfpathlineto{\pgfqpoint{4.945171in}{0.644988in}}%
\pgfpathlineto{\pgfqpoint{5.000239in}{0.629355in}}%
\pgfpathlineto{\pgfqpoint{5.055306in}{0.616006in}}%
\pgfpathlineto{\pgfqpoint{5.115881in}{0.603731in}}%
\pgfpathlineto{\pgfqpoint{5.176455in}{0.593726in}}%
\pgfpathlineto{\pgfqpoint{5.242537in}{0.585091in}}%
\pgfpathlineto{\pgfqpoint{5.314125in}{0.578042in}}%
\pgfpathlineto{\pgfqpoint{5.391219in}{0.572664in}}%
\pgfpathlineto{\pgfqpoint{5.479328in}{0.568713in}}%
\pgfpathlineto{\pgfqpoint{5.589463in}{0.566103in}}%
\pgfpathlineto{\pgfqpoint{5.743653in}{0.564899in}}%
\pgfpathlineto{\pgfqpoint{5.974937in}{0.564753in}}%
\pgfpathlineto{\pgfqpoint{5.974937in}{0.564753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.370218in}}{\pgfqpoint{6.051389in}{4.279782in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.407843,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473674in}{0.564753in}}%
\pgfpathlineto{\pgfqpoint{0.484688in}{0.567732in}}%
\pgfpathlineto{\pgfqpoint{0.495701in}{0.573132in}}%
\pgfpathlineto{\pgfqpoint{0.512222in}{0.583993in}}%
\pgfpathlineto{\pgfqpoint{0.528742in}{0.597337in}}%
\pgfpathlineto{\pgfqpoint{0.550769in}{0.618141in}}%
\pgfpathlineto{\pgfqpoint{0.578303in}{0.648008in}}%
\pgfpathlineto{\pgfqpoint{0.605837in}{0.681326in}}%
\pgfpathlineto{\pgfqpoint{0.638877in}{0.724976in}}%
\pgfpathlineto{\pgfqpoint{0.677425in}{0.779954in}}%
\pgfpathlineto{\pgfqpoint{0.721479in}{0.846961in}}%
\pgfpathlineto{\pgfqpoint{0.771040in}{0.926351in}}%
\pgfpathlineto{\pgfqpoint{0.837121in}{1.036778in}}%
\pgfpathlineto{\pgfqpoint{0.930736in}{1.198191in}}%
\pgfpathlineto{\pgfqpoint{1.117966in}{1.521976in}}%
\pgfpathlineto{\pgfqpoint{1.200568in}{1.659923in}}%
\pgfpathlineto{\pgfqpoint{1.272156in}{1.775232in}}%
\pgfpathlineto{\pgfqpoint{1.338237in}{1.877440in}}%
\pgfpathlineto{\pgfqpoint{1.398812in}{1.967100in}}%
\pgfpathlineto{\pgfqpoint{1.453879in}{2.044970in}}%
\pgfpathlineto{\pgfqpoint{1.508947in}{2.119150in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{2.189458in}}%
\pgfpathlineto{\pgfqpoint{1.613576in}{2.249297in}}%
\pgfpathlineto{\pgfqpoint{1.663136in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{1.712697in}{2.358839in}}%
\pgfpathlineto{\pgfqpoint{1.762258in}{2.408403in}}%
\pgfpathlineto{\pgfqpoint{1.806312in}{2.449490in}}%
\pgfpathlineto{\pgfqpoint{1.850367in}{2.487755in}}%
\pgfpathlineto{\pgfqpoint{1.894421in}{2.523181in}}%
\pgfpathlineto{\pgfqpoint{1.938475in}{2.555757in}}%
\pgfpathlineto{\pgfqpoint{1.982529in}{2.585479in}}%
\pgfpathlineto{\pgfqpoint{2.026583in}{2.612349in}}%
\pgfpathlineto{\pgfqpoint{2.070637in}{2.636376in}}%
\pgfpathlineto{\pgfqpoint{2.114692in}{2.657573in}}%
\pgfpathlineto{\pgfqpoint{2.153239in}{2.673814in}}%
\pgfpathlineto{\pgfqpoint{2.191786in}{2.687919in}}%
\pgfpathlineto{\pgfqpoint{2.230334in}{2.699906in}}%
\pgfpathlineto{\pgfqpoint{2.268881in}{2.709796in}}%
\pgfpathlineto{\pgfqpoint{2.307428in}{2.717612in}}%
\pgfpathlineto{\pgfqpoint{2.345976in}{2.723381in}}%
\pgfpathlineto{\pgfqpoint{2.384523in}{2.727131in}}%
\pgfpathlineto{\pgfqpoint{2.423071in}{2.728891in}}%
\pgfpathlineto{\pgfqpoint{2.467125in}{2.728508in}}%
\pgfpathlineto{\pgfqpoint{2.511179in}{2.725621in}}%
\pgfpathlineto{\pgfqpoint{2.555233in}{2.720282in}}%
\pgfpathlineto{\pgfqpoint{2.599287in}{2.712549in}}%
\pgfpathlineto{\pgfqpoint{2.643341in}{2.702482in}}%
\pgfpathlineto{\pgfqpoint{2.687396in}{2.690143in}}%
\pgfpathlineto{\pgfqpoint{2.731450in}{2.675596in}}%
\pgfpathlineto{\pgfqpoint{2.775504in}{2.658908in}}%
\pgfpathlineto{\pgfqpoint{2.825065in}{2.637661in}}%
\pgfpathlineto{\pgfqpoint{2.874626in}{2.613891in}}%
\pgfpathlineto{\pgfqpoint{2.924187in}{2.587703in}}%
\pgfpathlineto{\pgfqpoint{2.979254in}{2.555898in}}%
\pgfpathlineto{\pgfqpoint{3.034322in}{2.521387in}}%
\pgfpathlineto{\pgfqpoint{3.089390in}{2.484322in}}%
\pgfpathlineto{\pgfqpoint{3.149964in}{2.440785in}}%
\pgfpathlineto{\pgfqpoint{3.210539in}{2.394552in}}%
\pgfpathlineto{\pgfqpoint{3.276620in}{2.341293in}}%
\pgfpathlineto{\pgfqpoint{3.348208in}{2.280583in}}%
\pgfpathlineto{\pgfqpoint{3.425303in}{2.212099in}}%
\pgfpathlineto{\pgfqpoint{3.507904in}{2.135647in}}%
\pgfpathlineto{\pgfqpoint{3.601519in}{2.045838in}}%
\pgfpathlineto{\pgfqpoint{3.711655in}{1.936923in}}%
\pgfpathlineto{\pgfqpoint{3.860337in}{1.786485in}}%
\pgfpathlineto{\pgfqpoint{4.141183in}{1.501840in}}%
\pgfpathlineto{\pgfqpoint{4.256825in}{1.388173in}}%
\pgfpathlineto{\pgfqpoint{4.355947in}{1.293859in}}%
\pgfpathlineto{\pgfqpoint{4.444055in}{1.213078in}}%
\pgfpathlineto{\pgfqpoint{4.526657in}{1.140413in}}%
\pgfpathlineto{\pgfqpoint{4.603751in}{1.075610in}}%
\pgfpathlineto{\pgfqpoint{4.675339in}{1.018296in}}%
\pgfpathlineto{\pgfqpoint{4.746927in}{0.963948in}}%
\pgfpathlineto{\pgfqpoint{4.813009in}{0.916573in}}%
\pgfpathlineto{\pgfqpoint{4.879090in}{0.872014in}}%
\pgfpathlineto{\pgfqpoint{4.939664in}{0.833737in}}%
\pgfpathlineto{\pgfqpoint{5.000239in}{0.797994in}}%
\pgfpathlineto{\pgfqpoint{5.060813in}{0.764845in}}%
\pgfpathlineto{\pgfqpoint{5.121388in}{0.734335in}}%
\pgfpathlineto{\pgfqpoint{5.181962in}{0.706495in}}%
\pgfpathlineto{\pgfqpoint{5.237030in}{0.683515in}}%
\pgfpathlineto{\pgfqpoint{5.292097in}{0.662752in}}%
\pgfpathlineto{\pgfqpoint{5.347165in}{0.644191in}}%
\pgfpathlineto{\pgfqpoint{5.402233in}{0.627804in}}%
\pgfpathlineto{\pgfqpoint{5.457301in}{0.613550in}}%
\pgfpathlineto{\pgfqpoint{5.517875in}{0.600261in}}%
\pgfpathlineto{\pgfqpoint{5.578449in}{0.589379in}}%
\pgfpathlineto{\pgfqpoint{5.639024in}{0.580773in}}%
\pgfpathlineto{\pgfqpoint{5.705105in}{0.573792in}}%
\pgfpathlineto{\pgfqpoint{5.771186in}{0.569067in}}%
\pgfpathlineto{\pgfqpoint{5.842774in}{0.566121in}}%
\pgfpathlineto{\pgfqpoint{5.930883in}{0.564825in}}%
\pgfpathlineto{\pgfqpoint{5.974937in}{0.564753in}}%
\pgfpathlineto{\pgfqpoint{5.974937in}{0.564753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.370218in}}{\pgfqpoint{6.051389in}{4.279782in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.294118,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473674in}{0.564753in}}%
\pgfpathlineto{\pgfqpoint{0.479181in}{0.685718in}}%
\pgfpathlineto{\pgfqpoint{0.484688in}{0.735669in}}%
\pgfpathlineto{\pgfqpoint{0.495701in}{0.806028in}}%
\pgfpathlineto{\pgfqpoint{0.506715in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{0.523235in}{0.925028in}}%
\pgfpathlineto{\pgfqpoint{0.539755in}{0.979628in}}%
\pgfpathlineto{\pgfqpoint{0.556276in}{1.027328in}}%
\pgfpathlineto{\pgfqpoint{0.578303in}{1.083459in}}%
\pgfpathlineto{\pgfqpoint{0.600330in}{1.133357in}}%
\pgfpathlineto{\pgfqpoint{0.627864in}{1.189232in}}%
\pgfpathlineto{\pgfqpoint{0.655398in}{1.239557in}}%
\pgfpathlineto{\pgfqpoint{0.682931in}{1.285502in}}%
\pgfpathlineto{\pgfqpoint{0.715972in}{1.335959in}}%
\pgfpathlineto{\pgfqpoint{0.749013in}{1.382212in}}%
\pgfpathlineto{\pgfqpoint{0.782053in}{1.424946in}}%
\pgfpathlineto{\pgfqpoint{0.820601in}{1.471027in}}%
\pgfpathlineto{\pgfqpoint{0.859148in}{1.513618in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{1.553179in}}%
\pgfpathlineto{\pgfqpoint{0.941750in}{1.595144in}}%
\pgfpathlineto{\pgfqpoint{0.985804in}{1.634049in}}%
\pgfpathlineto{\pgfqpoint{1.029858in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{1.079419in}{1.708024in}}%
\pgfpathlineto{\pgfqpoint{1.128980in}{1.743034in}}%
\pgfpathlineto{\pgfqpoint{1.178541in}{1.775525in}}%
\pgfpathlineto{\pgfqpoint{1.233608in}{1.808934in}}%
\pgfpathlineto{\pgfqpoint{1.288676in}{1.839748in}}%
\pgfpathlineto{\pgfqpoint{1.343744in}{1.868178in}}%
\pgfpathlineto{\pgfqpoint{1.404318in}{1.896908in}}%
\pgfpathlineto{\pgfqpoint{1.464893in}{1.923169in}}%
\pgfpathlineto{\pgfqpoint{1.525467in}{1.947135in}}%
\pgfpathlineto{\pgfqpoint{1.591548in}{1.970836in}}%
\pgfpathlineto{\pgfqpoint{1.657630in}{1.992150in}}%
\pgfpathlineto{\pgfqpoint{1.723711in}{2.011224in}}%
\pgfpathlineto{\pgfqpoint{1.795299in}{2.029506in}}%
\pgfpathlineto{\pgfqpoint{1.866887in}{2.045450in}}%
\pgfpathlineto{\pgfqpoint{1.938475in}{2.059183in}}%
\pgfpathlineto{\pgfqpoint{2.015570in}{2.071624in}}%
\pgfpathlineto{\pgfqpoint{2.092664in}{2.081751in}}%
\pgfpathlineto{\pgfqpoint{2.169759in}{2.089672in}}%
\pgfpathlineto{\pgfqpoint{2.252361in}{2.095821in}}%
\pgfpathlineto{\pgfqpoint{2.334962in}{2.099655in}}%
\pgfpathlineto{\pgfqpoint{2.417564in}{2.101271in}}%
\pgfpathlineto{\pgfqpoint{2.500165in}{2.100754in}}%
\pgfpathlineto{\pgfqpoint{2.588274in}{2.097937in}}%
\pgfpathlineto{\pgfqpoint{2.676382in}{2.092865in}}%
\pgfpathlineto{\pgfqpoint{2.764490in}{2.085614in}}%
\pgfpathlineto{\pgfqpoint{2.858105in}{2.075598in}}%
\pgfpathlineto{\pgfqpoint{2.951720in}{2.063273in}}%
\pgfpathlineto{\pgfqpoint{3.045336in}{2.048706in}}%
\pgfpathlineto{\pgfqpoint{3.138951in}{2.031956in}}%
\pgfpathlineto{\pgfqpoint{3.238072in}{2.011904in}}%
\pgfpathlineto{\pgfqpoint{3.337194in}{1.989523in}}%
\pgfpathlineto{\pgfqpoint{3.436316in}{1.964866in}}%
\pgfpathlineto{\pgfqpoint{3.535438in}{1.937979in}}%
\pgfpathlineto{\pgfqpoint{3.640067in}{1.907222in}}%
\pgfpathlineto{\pgfqpoint{3.744695in}{1.874067in}}%
\pgfpathlineto{\pgfqpoint{3.849324in}{1.838549in}}%
\pgfpathlineto{\pgfqpoint{3.953953in}{1.800698in}}%
\pgfpathlineto{\pgfqpoint{4.058581in}{1.760538in}}%
\pgfpathlineto{\pgfqpoint{4.163210in}{1.718086in}}%
\pgfpathlineto{\pgfqpoint{4.273345in}{1.670939in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.621275in}}%
\pgfpathlineto{\pgfqpoint{4.493616in}{1.569090in}}%
\pgfpathlineto{\pgfqpoint{4.603751in}{1.514376in}}%
\pgfpathlineto{\pgfqpoint{4.713887in}{1.457110in}}%
\pgfpathlineto{\pgfqpoint{4.824022in}{1.397257in}}%
\pgfpathlineto{\pgfqpoint{4.934157in}{1.334768in}}%
\pgfpathlineto{\pgfqpoint{5.038786in}{1.272898in}}%
\pgfpathlineto{\pgfqpoint{5.143415in}{1.208505in}}%
\pgfpathlineto{\pgfqpoint{5.248043in}{1.141476in}}%
\pgfpathlineto{\pgfqpoint{5.347165in}{1.075408in}}%
\pgfpathlineto{\pgfqpoint{5.446287in}{1.006658in}}%
\pgfpathlineto{\pgfqpoint{5.539902in}{0.939036in}}%
\pgfpathlineto{\pgfqpoint{5.628010in}{0.872707in}}%
\pgfpathlineto{\pgfqpoint{5.710612in}{0.807777in}}%
\pgfpathlineto{\pgfqpoint{5.782200in}{0.748890in}}%
\pgfpathlineto{\pgfqpoint{5.848281in}{0.691729in}}%
\pgfpathlineto{\pgfqpoint{5.903349in}{0.641124in}}%
\pgfpathlineto{\pgfqpoint{5.941896in}{0.602970in}}%
\pgfpathlineto{\pgfqpoint{5.963923in}{0.579000in}}%
\pgfpathlineto{\pgfqpoint{5.974937in}{0.564753in}}%
\pgfpathlineto{\pgfqpoint{5.974937in}{0.564753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{4.650000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.370218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309021in}{4.361846in}}%
\pgfpathlineto{\pgfqpoint{4.656243in}{4.361846in}}%
\pgfpathlineto{\pgfqpoint{4.656243in}{4.483374in}}%
\pgfpathlineto{\pgfqpoint{4.309021in}{4.483374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.795132in,y=4.361846in,left,base]{\color{textcolor}\sffamily\fontsize{12.500000}{15.000000}\selectfont \(\displaystyle \mathrm{less\;dispersed}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.729412,0.635294,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.635294,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309021in}{4.219872in}}%
\pgfpathlineto{\pgfqpoint{4.656243in}{4.219872in}}%
\pgfpathlineto{\pgfqpoint{4.656243in}{4.341399in}}%
\pgfpathlineto{\pgfqpoint{4.309021in}{4.341399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.521569,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.521569,0.513725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309021in}{4.077897in}}%
\pgfpathlineto{\pgfqpoint{4.656243in}{4.077897in}}%
\pgfpathlineto{\pgfqpoint{4.656243in}{4.199425in}}%
\pgfpathlineto{\pgfqpoint{4.309021in}{4.199425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.690196,0.407843,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.407843,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309021in}{3.935923in}}%
\pgfpathlineto{\pgfqpoint{4.656243in}{3.935923in}}%
\pgfpathlineto{\pgfqpoint{4.656243in}{4.057451in}}%
\pgfpathlineto{\pgfqpoint{4.309021in}{4.057451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.294118,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.294118,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309021in}{3.793949in}}%
\pgfpathlineto{\pgfqpoint{4.656243in}{3.793949in}}%
\pgfpathlineto{\pgfqpoint{4.656243in}{3.915477in}}%
\pgfpathlineto{\pgfqpoint{4.309021in}{3.915477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.795132in,y=3.793949in,left,base]{\color{textcolor}\sffamily\fontsize{12.500000}{15.000000}\selectfont \(\displaystyle \mathrm{more\;dispersed}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

